Finite element error estimates in $L^2$ for regularized discrete approximations to the obstacle problem

This work is concerned with quasi-optimal a-priori finite element error estimates for the obstacle problem in the $L^2$-norm. The discrete approximations are introduced as solutions to a finite element discretization of an accordingly regularized problem. The underlying domain is only assumed to be convex and polygonally or polyhedrally bounded such that an application of point-wise error estimates results in a rate less than two in general. The main ingredient for proving the quasi-optimal estimates is the structural and commonly used assumption that the obstacle is inactive on the boundary of the domain. Then localization techniques are used to estimate the global $L^2$-error by a local error in the inner part of the domain, where higher regularity for the solution can be assumed, and a global error for the Ritz-projection of the solution, which can be estimated by standard techniques. We validate our results by numerical examples.

==> imgs/epstozerodifferenth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=6cm,
at={(0.0in,0.0in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=0.003,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
title style={font=\color{white!15!black}},
title={$\lVert u_{\epsilon,h} - u_{ref} \rVert_{L^2(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.00278255940220713	0.0342681\\
0.000599484250318942	0.00905214\\
0.000129154966501488	0.00600387\\
7.74263682681127e-05	0.005965\\
4.64158883361278e-05	0.00597598\\
2.78255940220713e-05	0.0059961\\
1.66810053720006e-05	0.00601554\\
1e-05	0.00603204\\
5.99484250318941e-06	0.00604508\\
3.59381366380463e-06	0.00605672\\
2.15443469003188e-06	0.00606417\\
1.29154966501488e-06	0.00606794\\
7.74263682681128e-07	0.00607133\\
4.64158883361278e-07	0.00607354\\
2.78255940220713e-07	0.00607488\\
1.66810053720006e-07	0.00607569\\
1e-07	0.00607617\\
};
\addlegendentry{$h = 6.25\cdot 10^{-2}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00278255940220713	0.0342681\\
0.000599484250318942	0.00905214\\
0.000129154966501488	0.00600387\\
7.74263682681127e-05	0.005965\\
4.64158883361278e-05	0.00597598\\
2.78255940220713e-05	0.0059961\\
1.66810053720006e-05	0.00601554\\
1e-05	0.00603204\\
5.99484250318941e-06	0.00604508\\
3.59381366380463e-06	0.00605672\\
2.15443469003188e-06	0.00606417\\
1.29154966501488e-06	0.00606794\\
7.74263682681128e-07	0.00607133\\
4.64158883361278e-07	0.00607354\\
2.78255940220713e-07	0.00607488\\
1.66810053720006e-07	0.00607569\\
1e-07	0.00607617\\
};
\addplot [color=black!50!darkgray, draw=none, mark=*, mark options={solid, black!50!darkgray}]
  table[row sep=crcr]{%
0.00278255940220713	0.0348046\\
0.000599484250318942	0.00806206\\
0.000129154966501488	0.00209613\\
7.74263682681127e-05	0.00164251\\
4.64158883361278e-05	0.00147057\\
2.78255940220713e-05	0.0014172\\
1.66810053720006e-05	0.00140304\\
1e-05	0.00139887\\
5.99484250318941e-06	0.00139611\\
3.59381366380463e-06	0.00139295\\
2.15443469003188e-06	0.00138931\\
1.29154966501488e-06	0.00138559\\
7.74263682681128e-07	0.00138237\\
4.64158883361278e-07	0.00137974\\
2.78255940220713e-07	0.0013777\\
1.66810053720006e-07	0.00137626\\
1e-07	0.00137529\\
};
\addlegendentry{$h = 3.12\cdot 10^{-2}$}

\addplot [color=black!50!darkgray, forget plot]
  table[row sep=crcr]{%
0.00278255940220713	0.0348046\\
0.000599484250318942	0.00806206\\
0.000129154966501488	0.00209613\\
7.74263682681127e-05	0.00164251\\
4.64158883361278e-05	0.00147057\\
2.78255940220713e-05	0.0014172\\
1.66810053720006e-05	0.00140304\\
1e-05	0.00139887\\
5.99484250318941e-06	0.00139611\\
3.59381366380463e-06	0.00139295\\
2.15443469003188e-06	0.00138931\\
1.29154966501488e-06	0.00138559\\
7.74263682681128e-07	0.00138237\\
4.64158883361278e-07	0.00137974\\
2.78255940220713e-07	0.0013777\\
1.66810053720006e-07	0.00137626\\
1e-07	0.00137529\\
};
\addplot [color=darkgray, draw=none, mark=*, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.00278255940220713	0.0350104\\
0.000599484250318942	0.00822001\\
0.000129154966501488	0.00180152\\
7.74263682681127e-05	0.00109054\\
4.64158883361278e-05	0.000686893\\
2.78255940220713e-05	0.000484381\\
1.66810053720006e-05	0.000406299\\
1e-05	0.000388533\\
5.99484250318941e-06	0.00039131\\
3.59381366380463e-06	0.000398159\\
2.15443469003188e-06	0.000404292\\
1.29154966501488e-06	0.000408545\\
7.74263682681128e-07	0.000411245\\
4.64158883361278e-07	0.000412938\\
2.78255940220713e-07	0.000413828\\
1.66810053720006e-07	0.000414287\\
1e-07	0.000414512\\
};
\addlegendentry{$h = 1.56\cdot 10^{-2}$}

\addplot [color=darkgray, forget plot]
  table[row sep=crcr]{%
0.00278255940220713	0.0350104\\
0.000599484250318942	0.00822001\\
0.000129154966501488	0.00180152\\
7.74263682681127e-05	0.00109054\\
4.64158883361278e-05	0.000686893\\
2.78255940220713e-05	0.000484381\\
1.66810053720006e-05	0.000406299\\
1e-05	0.000388533\\
5.99484250318941e-06	0.00039131\\
3.59381366380463e-06	0.000398159\\
2.15443469003188e-06	0.000404292\\
1.29154966501488e-06	0.000408545\\
7.74263682681128e-07	0.000411245\\
4.64158883361278e-07	0.000412938\\
2.78255940220713e-07	0.000413828\\
1.66810053720006e-07	0.000414287\\
1e-07	0.000414512\\
};
\addplot [color=black!25!gray, draw=none, mark=*, mark options={solid, black!25!gray}]
  table[row sep=crcr]{%
0.00278255940220713	0.0350677\\
0.000599484250318942	0.00827906\\
0.000129154966501488	0.0018339\\
7.74263682681127e-05	0.00109896\\
4.64158883361278e-05	0.000656397\\
2.78255940220713e-05	0.000392712\\
1.66810053720006e-05	0.000238579\\
1e-05	0.00015312\\
5.99484250318941e-06	0.000111805\\
3.59381366380463e-06	9.65751e-05\\
2.15443469003188e-06	9.33188e-05\\
1.29154966501488e-06	9.40331e-05\\
7.74263682681128e-07	9.55479e-05\\
4.64158883361278e-07	9.69058e-05\\
2.78255940220713e-07	9.79213e-05\\
1.66810053720006e-07	9.86129e-05\\
1e-07	9.90421e-05\\
};
\addlegendentry{$h = 7.81\cdot 10^{-3}$}

\addplot [color=black!25!gray, forget plot]
  table[row sep=crcr]{%
0.00278255940220713	0.0350677\\
0.000599484250318942	0.00827906\\
0.000129154966501488	0.0018339\\
7.74263682681127e-05	0.00109896\\
4.64158883361278e-05	0.000656397\\
2.78255940220713e-05	0.000392712\\
1.66810053720006e-05	0.000238579\\
1e-05	0.00015312\\
5.99484250318941e-06	0.000111805\\
3.59381366380463e-06	9.65751e-05\\
2.15443469003188e-06	9.33188e-05\\
1.29154966501488e-06	9.40331e-05\\
7.74263682681128e-07	9.55479e-05\\
4.64158883361278e-07	9.69058e-05\\
2.78255940220713e-07	9.79213e-05\\
1.66810053720006e-07	9.86129e-05\\
1e-07	9.90421e-05\\
};
\addplot [color=gray, draw=none, mark=*, mark options={solid, gray}]
  table[row sep=crcr]{%
0.00278255940220713	0.0350825\\
0.000599484250318942	0.00829555\\
0.000129154966501488	0.00184949\\
7.74263682681127e-05	0.00111399\\
4.64158883361278e-05	0.000668975\\
2.78255940220713e-05	0.000400661\\
1.66810053720006e-05	0.000239135\\
1e-05	0.000142279\\
5.99484250318941e-06	8.48623e-05\\
3.59381366380463e-06	5.17347e-05\\
2.15443469003188e-06	3.38626e-05\\
1.29154966501488e-06	2.55419e-05\\
7.74263682681128e-07	2.25191e-05\\
4.64158883361278e-07	2.17757e-05\\
2.78255940220713e-07	2.17696e-05\\
1.66810053720006e-07	2.19254e-05\\
1e-07	2.20742e-05\\
};
\addlegendentry{$h = 3.91\cdot 10^{-3}$}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.00278255940220713	0.0350825\\
0.000599484250318942	0.00829555\\
0.000129154966501488	0.00184949\\
7.74263682681127e-05	0.00111399\\
4.64158883361278e-05	0.000668975\\
2.78255940220713e-05	0.000400661\\
1.66810053720006e-05	0.000239135\\
1e-05	0.000142279\\
5.99484250318941e-06	8.48623e-05\\
3.59381366380463e-06	5.17347e-05\\
2.15443469003188e-06	3.38626e-05\\
1.29154966501488e-06	2.55419e-05\\
7.74263682681128e-07	2.25191e-05\\
4.64158883361278e-07	2.17757e-05\\
2.78255940220713e-07	2.17696e-05\\
1.66810053720006e-07	2.19254e-05\\
1e-07	2.20742e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1e-08	5e-08\\
1.26185688306602e-08	6.3092844153301e-08\\
1.59228279334109e-08	7.96141396670547e-08\\
2.00923300256505e-08	1.00461650128252e-07\\
2.53536449397011e-08	1.26768224698506e-07\\
3.19926713779738e-08	1.59963356889869e-07\\
4.03701725859656e-08	2.01850862929828e-07\\
5.09413801481638e-08	2.54706900740819e-07\\
6.42807311728432e-08	3.21403655864216e-07\\
8.11130830789687e-08	4.05565415394844e-07\\
1.02353102189903e-07	5.11765510949513e-07\\
1.29154966501488e-07	6.45774832507441e-07\\
1.62975083462064e-07	8.14875417310322e-07\\
2.05651230834865e-07	1.02825615417433e-06\\
2.59502421139974e-07	1.29751210569987e-06\\
3.27454916287773e-07	1.63727458143887e-06\\
4.13201240011533e-07	2.06600620005767e-06\\
5.21400828799968e-07	2.60700414399984e-06\\
6.57933224657568e-07	3.28966612328784e-06\\
8.30217568131974e-07	4.15108784065987e-06\\
1.04761575278967e-06	5.23807876394833e-06\\
1.32194114846603e-06	6.60970574233014e-06\\
1.66810053720006e-06	8.3405026860003e-06\\
2.10490414451202e-06	1.05245207225601e-05\\
2.65608778294668e-06	1.32804389147334e-05\\
3.35160265093884e-06	1.67580132546942e-05\\
4.2292428743895e-06	2.11462143719475e-05\\
5.3366992312063e-06	2.66834961560315e-05\\
6.73415065775083e-06	3.36707532887541e-05\\
8.49753435908644e-06	4.24876717954322e-05\\
1.07226722201032e-05	5.36133611005162e-05\\
1.35304777457981e-05	6.76523887289904e-05\\
1.70735264747069e-05	8.53676323735344e-05\\
2.15443469003189e-05	0.000107721734501594\\
2.71858824273294e-05	0.000135929412136647\\
3.43046928631492e-05	0.000171523464315746\\
4.32876128108306e-05	0.000216438064054153\\
5.46227721768434e-05	0.000273113860884217\\
6.89261210434969e-05	0.000344630605217485\\
8.69749002617783e-05	0.000434874501308892\\
0.000109749876549306	0.000548749382746528\\
0.000138488637139387	0.000692443185696936\\
0.000174752840000768	0.000873764200003841\\
0.000220513073990305	0.00110256536995152\\
0.000278255940220713	0.00139127970110356\\
0.000351119173421513	0.00175559586710757\\
0.000443062145758388	0.00221531072879194\\
0.000559081018251222	0.00279540509125611\\
0.000705480231071865	0.00352740115535932\\
0.000890215085445039	0.0044510754272252\\
0.00112332403297803	0.00561662016489013\\
0.0014174741629268	0.00708737081463402\\
0.00178864952905744	0.00894324764528718\\
0.00225701971963392	0.0112850985981696\\
0.0028480358684358	0.014240179342179\\
0.00359381366380463	0.0179690683190231\\
0.00453487850812858	0.0226743925406429\\
0.00572236765935022	0.0286118382967511\\
0.00722080901838547	0.0361040450919274\\
0.00911162756115489	0.0455581378057744\\
0.0114975699539774	0.0574878497698868\\
0.0145082877849594	0.072541438924797\\
0.0183073828029537	0.0915369140147685\\
0.0231012970008316	0.115506485004158\\
0.0291505306282518	0.145752653141259\\
0.0367837977182863	0.183918988591432\\
0.0464158883361278	0.232079441680639\\
0.0585702081805666	0.292851040902833\\
0.0739072203352577	0.369536101676289\\
0.093260334688322	0.46630167344161\\
0.1176811952435	0.5884059762175\\
0.148496826225447	0.742484131127233\\
0.187381742286038	0.936908711430191\\
0.236448941264541	1.1822447063227\\
0.298364724028334	1.49182362014167\\
0.376493580679247	1.88246790339624\\
0.475081016210279	2.3754050810514\\
0.599484250318941	2.9974212515947\\
0.756463327554629	3.78231663777315\\
0.954548456661835	4.77274228330917\\
1.20450354025878	6.02251770129392\\
1.51991108295293	7.59955541476467\\
1.91791026167248	9.58955130836242\\
2.42012826479438	12.1006413239719\\
3.05385550883341	15.2692775441671\\
3.85352859371054	19.2676429685527\\
4.86260158006535	24.3130079003268\\
6.13590727341316	30.6795363670658\\
7.74263682681128	38.7131841340564\\
9.77009957299225	48.8504978649612\\
12.3284673944207	61.6423369721034\\
15.5567614393047	77.7838071965236\\
19.6304065004027	98.1520325020134\\
24.7707635599171	123.853817799586\\
31.2571584968824	156.285792484412\\
39.4420605943765	197.210302971882\\
49.7702356433211	248.851178216606\\
62.8029144183425	314.014572091712\\
79.2482898353919	396.241449176959\\
100	500\\
};
\begin{comment}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1e-08	4e-07\\
1.26185688306602e-08	5.04742753226408e-07\\
1.59228279334109e-08	6.36913117336438e-07\\
2.00923300256505e-08	8.03693201026018e-07\\
2.53536449397011e-08	1.01414579758804e-06\\
3.19926713779738e-08	1.27970685511895e-06\\
4.03701725859656e-08	1.61480690343862e-06\\
5.09413801481638e-08	2.03765520592655e-06\\
6.42807311728432e-08	2.57122924691373e-06\\
8.11130830789687e-08	3.24452332315875e-06\\
1.02353102189903e-07	4.09412408759611e-06\\
1.29154966501488e-07	5.16619866005953e-06\\
1.62975083462064e-07	6.51900333848257e-06\\
2.05651230834865e-07	8.22604923339461e-06\\
2.59502421139974e-07	1.03800968455989e-05\\
3.27454916287773e-07	1.30981966515109e-05\\
4.13201240011533e-07	1.65280496004613e-05\\
5.21400828799968e-07	2.08560331519987e-05\\
6.57933224657568e-07	2.63173289863027e-05\\
8.30217568131974e-07	3.32087027252789e-05\\
1.04761575278967e-06	4.19046301115867e-05\\
1.32194114846603e-06	5.28776459386412e-05\\
1.66810053720006e-06	6.67240214880024e-05\\
2.10490414451202e-06	8.41961657804809e-05\\
2.65608778294668e-06	0.000106243511317867\\
3.35160265093884e-06	0.000134064106037554\\
4.2292428743895e-06	0.00016916971497558\\
5.3366992312063e-06	0.000213467969248252\\
6.73415065775083e-06	0.000269366026310033\\
8.49753435908644e-06	0.000339901374363458\\
1.07226722201032e-05	0.000428906888804129\\
1.35304777457981e-05	0.000541219109831923\\
1.70735264747069e-05	0.000682941058988275\\
2.15443469003189e-05	0.000861773876012755\\
2.71858824273294e-05	0.00108743529709318\\
3.43046928631492e-05	0.00137218771452597\\
4.32876128108306e-05	0.00173150451243322\\
5.46227721768434e-05	0.00218491088707373\\
6.89261210434969e-05	0.00275704484173988\\
8.69749002617783e-05	0.00347899601047113\\
0.000109749876549306	0.00438999506197223\\
0.000138488637139387	0.00553954548557549\\
0.000174752840000768	0.00699011360003073\\
0.000220513073990305	0.00882052295961218\\
0.000278255940220713	0.0111302376088285\\
0.000351119173421513	0.0140447669368605\\
0.000443062145758388	0.0177224858303355\\
0.000559081018251222	0.0223632407300489\\
0.000705480231071865	0.0282192092428746\\
0.000890215085445039	0.0356086034178016\\
0.00112332403297803	0.0449329613191211\\
0.0014174741629268	0.0566989665170722\\
0.00178864952905744	0.0715459811622974\\
0.00225701971963392	0.0902807887853568\\
0.0028480358684358	0.113921434737432\\
0.00359381366380463	0.143752546552185\\
0.00453487850812858	0.181395140325143\\
0.00572236765935022	0.228894706374009\\
0.00722080901838547	0.288832360735419\\
0.00911162756115489	0.364465102446195\\
0.0114975699539774	0.459902798159094\\
0.0145082877849594	0.580331511398376\\
0.0183073828029537	0.732295312118148\\
0.0231012970008316	0.924051880033263\\
0.0291505306282518	1.16602122513007\\
0.0367837977182863	1.47135190873145\\
0.0464158883361278	1.85663553344511\\
0.0585702081805666	2.34280832722266\\
0.0739072203352577	2.95628881341031\\
0.093260334688322	3.73041338753288\\
0.1176811952435	4.70724780974\\
0.148496826225447	5.93987304901787\\
0.187381742286038	7.49526969144153\\
0.236448941264541	9.45795765058163\\
0.298364724028334	11.9345889611334\\
0.376493580679247	15.0597432271699\\
0.475081016210279	19.0032406484112\\
0.599484250318941	23.9793700127576\\
0.756463327554629	30.2585331021852\\
0.954548456661835	38.1819382664734\\
1.20450354025878	48.1801416103513\\
1.51991108295293	60.7964433181173\\
1.91791026167248	76.7164104668994\\
2.42012826479438	96.8051305917753\\
3.05385550883341	122.154220353336\\
3.85352859371054	154.141143748421\\
4.86260158006535	194.504063202614\\
6.13590727341316	245.436290936527\\
7.74263682681128	309.705473072451\\
9.77009957299225	390.80398291969\\
12.3284673944207	493.138695776827\\
15.5567614393047	622.270457572189\\
19.6304065004027	785.216260016107\\
24.7707635599171	990.830542396686\\
31.2571584968824	1250.28633987529\\
39.4420605943765	1577.68242377506\\
49.7702356433211	1990.80942573285\\
62.8029144183425	2512.1165767337\\
79.2482898353919	3169.93159341567\\
100	4000\\
}; \end{comment}


\node[below right, align=left, draw=white]
at (rel axis cs:0.5,0.2) {$\mathcal O (\epsilon)$};

\end{axis}

\end{tikzpicture}%

==> imgs/htozerodifferenteps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=6cm,
at={(0.0in,0.0in)},
scale only axis,
xmode=log,
xmin=0.0073125,
%xmax=0.135,
xmax=0.17,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=8e-05,
ymax=0.05,
yminorticks=true,
title style={font=\color{white!15!black}},
title={$\lVert u_{\varepsilon,h} - u_{ref} \rVert_{L^2(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.125	0.025408\\
0.0625	0.0134221\\
0.03125	0.0132791\\
0.015625	0.0134702\\
0.0078125	0.0135299\\
};
\addlegendentry{$\varepsilon = 1.00\cdot 10^{-3}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	0.025408\\
0.0625	0.0134221\\
0.03125	0.0132791\\
0.015625	0.0134702\\
0.0078125	0.0135299\\
};
\addplot [color=white!5!black, draw=none, mark=*, mark options={solid, white!5!black}]
  table[row sep=crcr]{%
0.125	0.0248188\\
0.0625	0.0101531\\
0.03125	0.00947491\\
0.015625	0.00965013\\
0.0078125	0.00970879\\
};
\addlegendentry{$\varepsilon = 7.07\cdot 10^{-4}$}

\addplot [color=white!5!black, forget plot]
  table[row sep=crcr]{%
0.125	0.0248188\\
0.0625	0.0101531\\
0.03125	0.00947491\\
0.015625	0.00965013\\
0.0078125	0.00970879\\
};
\addplot [color=white!10!black, draw=none, mark=*, mark options={solid, white!10!black}]
  table[row sep=crcr]{%
0.125	0.024815\\
0.0625	0.00811134\\
0.03125	0.00675269\\
0.015625	0.00688683\\
0.0078125	0.00694687\\
};
\addlegendentry{$\varepsilon = 5.00\cdot 10^{-4}$}

\addplot [color=white!10!black, forget plot]
  table[row sep=crcr]{%
0.125	0.024815\\
0.0625	0.00811134\\
0.03125	0.00675269\\
0.015625	0.00688683\\
0.0078125	0.00694687\\
};
\addplot [color=white!15!black, draw=none, mark=*, mark options={solid, white!15!black}]
  table[row sep=crcr]{%
0.125	0.025718\\
0.0625	0.00601727\\
0.03125	0.00221666\\
0.015625	0.00196657\\
0.0078125	0.00200307\\
};
\addlegendentry{$\varepsilon = 1.41\cdot 10^{-4}$}

\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
0.125	0.025718\\
0.0625	0.00601727\\
0.03125	0.00221666\\
0.015625	0.00196657\\
0.0078125	0.00200307\\
};
\addplot [color=white!20!black, draw=none, mark=*, mark options={solid, white!20!black}]
  table[row sep=crcr]{%
0.125	0.0259055\\
0.0625	0.00604315\\
0.03125	0.00181995\\
0.015625	0.00139648\\
0.0078125	0.00141917\\
};
\addlegendentry{$\varepsilon = 1.00\cdot 10^{-4}$}

\addplot [color=white!20!black, forget plot]
  table[row sep=crcr]{%
0.125	0.0259055\\
0.0625	0.00604315\\
0.03125	0.00181995\\
0.015625	0.00139648\\
0.0078125	0.00141917\\
};
\addplot [color=darkgray, draw=none, mark=*, mark options={solid, darkgray}]
  table[row sep=crcr]{%
0.125	0.0261155\\
0.0625	0.00595923\\
0.03125	0.00159293\\
0.015625	0.000999887\\
0.0078125	0.00100451\\
};
\addlegendentry{$\varepsilon = 7.07\cdot 10^{-5}$}

\addplot [color=darkgray, forget plot]
  table[row sep=crcr]{%
0.125	0.0261155\\
0.0625	0.00595923\\
0.03125	0.00159293\\
0.015625	0.000999887\\
0.0078125	0.00100451\\
};
\addplot [color=white!30!black, draw=none, mark=*, mark options={solid, white!30!black}]
  table[row sep=crcr]{%
0.125	0.0262625\\
0.0625	0.00596729\\
0.03125	0.00148036\\
0.015625	0.000729866\\
0.0078125	0.000708796\\
};
\addlegendentry{$\varepsilon = 5.00\cdot 10^{-5}$}

\addplot [color=white!30!black, forget plot]
  table[row sep=crcr]{%
0.125	0.0262625\\
0.0625	0.00596729\\
0.03125	0.00148036\\
0.015625	0.000729866\\
0.0078125	0.000708796\\
};
\addplot [color=white!35!black, draw=none, mark=*, mark options={solid, white!35!black}]
  table[row sep=crcr]{%
0.125	0.026577\\
0.0625	0.00601564\\
0.03125	0.00139546\\
0.015625	0.000391141\\
0.0078125	0.000203655\\
};
\addlegendentry{$\varepsilon = 1.41\cdot 10^{-5}$}

\addplot [color=white!35!black, forget plot]
  table[row sep=crcr]{%
0.125	0.026577\\
0.0625	0.00601564\\
0.03125	0.00139546\\
0.015625	0.000391141\\
0.0078125	0.000203655\\
};
\addplot [color=white!40!black, draw=none, mark=*, mark options={solid, white!40!black}]
  table[row sep=crcr]{%
0.125	0.0266171\\
0.0625	0.00602594\\
0.03125	0.00139306\\
0.015625	0.000382829\\
0.0078125	0.000151383\\
};
\addlegendentry{$\varepsilon = 1.00\cdot 10^{-5}$}

\addplot [color=white!40!black, forget plot]
  table[row sep=crcr]{%
0.125	0.0266171\\
0.0625	0.00602594\\
0.03125	0.00139306\\
0.015625	0.000382829\\
0.0078125	0.000151383\\
};
\addplot [color=white!45!black, draw=none, mark=*, mark options={solid, white!45!black}]
  table[row sep=crcr]{%
0.125	0.0266484\\
0.0625	0.00603542\\
0.03125	0.00139119\\
0.015625	0.000383559\\
0.0078125	0.000118514\\
};
\addlegendentry{$\varepsilon = 7.07\cdot 10^{-6}$}

\addplot [color=white!45!black, forget plot]
  table[row sep=crcr]{%
0.125	0.0266484\\
0.0625	0.00603542\\
0.03125	0.00139119\\
0.015625	0.000383559\\
0.0078125	0.000118514\\
};
\addplot [color=gray, draw=none, mark=*, mark options={solid, gray}]
  table[row sep=crcr]{%
0.125	0.0266716\\
0.0625	0.00604343\\
0.03125	0.00138923\\
0.015625	0.000387518\\
0.0078125	0.000100145\\
};
\addlegendentry{$\varepsilon = 5.00\cdot 10^{-6}$}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.125	0.0266716\\
0.0625	0.00604343\\
0.03125	0.00138923\\
0.015625	0.000387518\\
0.0078125	0.000100145\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.001	8e-07\\
0.00109749876549306	9.63602832207025e-07\\
0.00120450354025878	1.16066302279675e-06\\
0.00132194114846603	1.39802272000615e-06\\
0.00145082877849594	1.68392331560962e-06\\
0.00159228279334109	2.02829159517609e-06\\
0.00174752840000768	2.44308440706673e-06\\
0.00191791026167249	2.94270381746291e-06\\
0.00210490414451202	3.5444971660671e-06\\
0.00231012970008316	4.26935938496505e-06\\
0.00253536449397011	5.14245849382746e-06\\
0.00278255940220713	6.19410946144902e-06\\
0.00305385550883342	7.46082677506576e-06\\
0.00335160265093884	8.98659226382421e-06\\
0.00367837977182863	1.08243821966385e-05\\
0.00403701725859655	1.30380066769651e-05\\
0.00443062145758388	1.57043252003222e-05\\
0.00486260158006535	1.89159153011633e-05\\
0.00533669923120631	2.27842869474864e-05\\
0.00585702081805667	2.74437542905194e-05\\
0.00642807311728432	3.30560992009227e-05\\
0.00705480231071865	3.98161885146569e-05\\
0.00774263682681127	4.79587400255153e-05\\
0.00849753435908644	5.77664721470837e-05\\
0.0093260334688322	6.95799202094227e-05\\
0.0102353102189903	8.38092602231732e-05\\
0.0112332403297803	0.000100948550645282\\
0.0123284673944207	0.000121592886636235\\
0.0135304777457981	0.000146459062423629\\
0.0148496826225447	0.000176410459192244\\
0.0162975083462064	0.000212487022635735\\
0.0178864952905744	0.000255941371023791\\
0.0196304065004027	0.000308282287496843\\
0.0215443469003188	0.000371327106689022\\
0.0236448941264541	0.000447264814600978\\
0.0259502421139974	0.000538732052620066\\
0.028480358684358	0.00064890466463175\\
0.0312571584968824	0.000781607965839381\\
0.0343046928631492	0.000941449561947998\\
0.0376493580679247	0.00113397933034144\\
0.0413201240011534	0.00136588211797655\\
0.0453487850812858	0.00164520984667892\\
0.0497702356433211	0.00198166108479337\\
0.0546227721768434	0.00238691779222667\\
0.0599484250318941	0.0028750509310437\\
0.0657933224657568	0.00346300902486645\\
0.0722080901838546	0.00417120663039975\\
0.0792482898353917	0.0050242331534674\\
0.0869749002617783	0.00605170662043703\\
0.0954548456661834	0.00728930204892392\\
0.104761575278967	0.00877999012394446\\
0.114975699539774	0.0105755291877282\\
0.126185688306602	0.0127382623467288\\
0.138488637139387	0.0153432820933799\\
0.151991108295293	0.0184810376006653\\
0.166810053720006	0.022260475217657\\
0.183073828029537	0.0268128212075107\\
0.200923300256505	0.0322961380687725\\
0.220513073990305	0.0389008126405228\\
0.242012826479438	0.0468561665444533\\
0.265608778294669	0.0564384184857492\\
0.291505306282518	0.0679802748726915\\
0.319926713779738	0.0818824817519222\\
0.351119173421513	0.0986277391553653\\
0.385352859371053	0.118797460980357\\
0.42292428743895	0.143091962324595\\
0.464158883361278	0.172354775202551\\
0.509413801481638	0.207601936911979\\
0.559081018251222	0.250057267975059\\
0.613590727341318	0.301194864543398\\
0.673415065775082	0.362790280650287\\
0.739072203352578	0.436982177414747\\
0.811130830789687	0.526346579726055\\
0.890215085445038	0.633986318683134\\
0.977009957299226	0.763638765329468\\
1.07226722201032	0.919805596318188\\
1.176811952435	1.1079090971151\\
1.29154966501488	1.33448042976005\\
1.4174741629268	1.60738640205204\\
1.55567614393047	1.93610261183551\\
1.70735264747069	2.33204245026014\\
1.87381742286038	2.80895338737211\\
2.05651230834865	3.3833942995116\\
2.25701971963392	4.0753104118531\\
2.47707635599171	4.90872581873054\\
2.71858824273294	5.91257762682062\\
2.98364724028334	7.12172068356031\\
3.27454916287773	8.57813777608259\\
3.59381366380463	10.3323973201191\\
3.94420605943766	12.4454091514438\\
4.32876128108306	14.9905393828831\\
4.7508101621028	18.0561577570714\\
5.21400828799968	21.7487059418635\\
5.72236765935022	26.1963933030219\\
6.28029144183425	31.5536484755013\\
6.89261210434969	38.0064812968224\\
7.56463327554629	45.7789412748018\\
8.30217568131974	55.1408968347976\\
9.1116275611549	66.417405450558\\
10	80\\
};
\begin{comment}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.001	3e-06\\
0.00109749876549306	3.61351062077634e-06\\
0.00120450354025878	4.35248633548782e-06\\
0.00132194114846603	5.24258520002305e-06\\
0.00145082877849594	6.31471243353607e-06\\
0.00159228279334109	7.60609348191033e-06\\
0.00174752840000768	9.16156652650024e-06\\
0.00191791026167249	1.10351393154859e-05\\
0.00210490414451202	1.32918643727516e-05\\
0.00231012970008316	1.60100976936189e-05\\
0.00253536449397011	1.9284219351853e-05\\
0.00278255940220713	2.32279104804338e-05\\
0.00305385550883342	2.79781004064966e-05\\
0.00335160265093884	3.36997209893408e-05\\
0.00367837977182863	4.05914332373942e-05\\
0.00403701725859655	4.88925250386193e-05\\
0.00443062145758388	5.88912195012082e-05\\
0.00486260158006535	7.09346823793622e-05\\
0.00533669923120631	8.54410760530742e-05\\
0.00585702081805667	0.000102914078589448\\
0.00642807311728432	0.00012396037200346\\
0.00705480231071865	0.000149310706929963\\
0.00774263682681127	0.000179845275095682\\
0.00849753435908644	0.000216624270551564\\
0.0093260334688322	0.000260924700785335\\
0.0102353102189903	0.0003142847258369\\
0.0112332403297803	0.000378557064919806\\
0.0123284673944207	0.00045597332488588\\
0.0135304777457981	0.00054922148408861\\
0.0148496826225447	0.000661539221970914\\
0.0162975083462064	0.000796826334884006\\
0.0178864952905744	0.000959780141339215\\
0.0196304065004027	0.00115605857811316\\
0.0215443469003188	0.00139247665008383\\
0.0236448941264541	0.00167724305475367\\
0.0259502421139974	0.00202024519732525\\
0.028480358684358	0.00243339249236906\\
0.0312571584968824	0.00293102987189768\\
0.0343046928631492	0.00353043585730499\\
0.0376493580679247	0.00425242248878041\\
0.0413201240011534	0.00512205794241207\\
0.0453487850812858	0.00616953692504595\\
0.0497702356433211	0.00743122906797513\\
0.0546227721768434	0.00895094172085002\\
0.0599484250318941	0.0107814409914139\\
0.0657933224657568	0.0129862838432492\\
0.0722080901838546	0.0156420248639991\\
0.0792482898353917	0.0188408743255028\\
0.0869749002617783	0.0226938998266389\\
0.0954548456661834	0.0273348826834647\\
0.104761575278967	0.0329249629647917\\
0.114975699539774	0.0396582344539809\\
0.126185688306602	0.0477684838002328\\
0.138488637139387	0.0575373078501747\\
0.151991108295293	0.0693038910024947\\
0.166810053720006	0.0834767820662138\\
0.183073828029537	0.100548079528165\\
0.200923300256505	0.121110517757897\\
0.220513073990305	0.145878047401961\\
0.242012826479438	0.1757106245417\\
0.265608778294669	0.211644069321559\\
0.291505306282518	0.254926030772593\\
0.319926713779738	0.307059306569708\\
0.351119173421513	0.36985402183262\\
0.385352859371053	0.44549047867634\\
0.42292428743895	0.536594858717231\\
0.464158883361278	0.646330407009565\\
0.509413801481638	0.778507263419921\\
0.559081018251222	0.93771475490647\\
0.613590727341318	1.12948074203774\\
0.673415065775082	1.36046355243857\\
0.739072203352578	1.6386831653053\\
0.811130830789687	1.9737996739727\\
0.890215085445038	2.37744869506175\\
0.977009957299226	2.8636453699855\\
1.07226722201032	3.44927098619321\\
1.176811952435	4.15465911418161\\
1.29154966501488	5.00430161160018\\
1.4174741629268	6.02769900769514\\
1.55567614393047	7.26038479438315\\
1.70735264747069	8.74515918847553\\
1.87381742286038	10.5335752026454\\
2.05651230834865	12.6877286231685\\
2.25701971963392	15.2824140444491\\
2.47707635599171	18.4077218202395\\
2.71858824273294	22.1721661005773\\
2.98364724028334	26.7064525633512\\
3.27454916287773	32.1680166603097\\
3.59381366380463	38.7464899504465\\
3.94420605943766	46.6702843179142\\
4.32876128108306	56.2145226858115\\
4.7508101621028	67.7105915890177\\
5.21400828799968	81.5576472819882\\
5.72236765935022	98.2364748863319\\
6.28029144183425	118.32618178313\\
6.89261210434969	142.524304863084\\
7.56463327554629	171.671029780507\\
8.30217568131974	206.778363130491\\
9.1116275611549	249.065270439593\\
10	300\\
};\end{comment}

\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\mathcal{O}(h^2)$};
\end{axis}

\begin{comment}
\begin{axis}[%
width=6.133in,
height=4.622in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.4,0.225) {$\text{O(h}^\text{2}\text{)}$};
\end{axis}
\end{comment}

\end{tikzpicture}%

